Efficient One-Way Secret-Key Agreement and Private Channel Coding via Polarization

We introduce explicit schemes based on the polarization phenomenon for the tasks of one-way secret key agreement from common randomness and private channel coding. For the former task, we show how to use common randomness and insecure one-way communication to obtain a strongly secure key such that the key construction has a complexity essentially linear in the blocklength and the rate at which the key is produced is optimal, i.e., equal to the one-way secret-key rate. For the latter task, we present a private channel coding scheme that achieves the secrecy capacity using the condition of strong secrecy and whose encoding and decoding complexity are again essentially linear in the blocklength.

==> SKAscheme.tex <==
\def \xcomp{0.9}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \yPA{1.75}

\def \xgapd{0.9} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\def \s{2.8} % shift for second PA block

\def \c{0.4} % frozen input length

\def \a{0.1} % antenna

\def \la{0.2} % for labeling


\def \xdash{0.2} %dist. dashed boxes
\def \ydash{0.2} %dist. dashed boxes



\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys); 
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (\xgapd+\xcomp,-\yPA-2*\ybs-\s);
     \draw [draw] (\xgapd+\xcomp,-\yPA-2*\ybs-\s) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);
     \draw [draw] (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);     
    \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s+2*\la) {PA};
    \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-2*\la) {$\widetilde G_{M}^K$};   



 % IR FIRST
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs) {IR};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs) {$G_L$};
     
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w) -- (3*\xcomp+4*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\w);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w){};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys){};   
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys){};     
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys){}; 

 % IR SECOND
  \draw [draw] (2*\xcomp+3*\xgapd,-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\s);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs-\s);
  \draw [draw] (2*\xcomp+3*\xgapd,-\s) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs-\s);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\s);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs-\s) {IR};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs-\s) {$G_L$};
          
    \draw [draw] (3*\xcomp+4*\xgapd,-\s) -- (3*\xcomp+4*\xgapd+\w,-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-\w-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-\s) -- (3*\xcomp+4*\xgapd,-\w-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\s) -- (3*\xcomp+4*\xgapd+\w,-\w-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w-\s){};    
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys-\s){};       
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s){};   
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys-\s);
  % \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s){};   
    
% decoder at Bob's side
    \draw [draw] (3*\xcomp+5*\xgapd+\w,0) -- (3*\xcomp+5*\xgapd+\w+\xdec,0); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs) -- (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,0) -- (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs);  
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs) -- (3*\xcomp+5*\xgapd+\w+\xdec,0);  
    \node at (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-0.5*\yblock-1*\ybs) {$\dec$};         
    
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-\s); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\s) -- (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs-\s);  
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-\s);   
    \node at (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-0.5*\yblock-1*\ybs-\s) {$\dec$};         
    
% Bob's inverse PA block   
    \draw [draw] (3*\xcomp+7*\xgapd+\w+\xdec,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys);  
    \draw [draw] (3*\xcomp+7*\xgapd+\w+\xdec,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys);      
    \draw [draw] (3*\xcomp+7*\xgapd+\w+\xdec,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys);   
    \draw [draw] (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys);
    \node at (3*\xcomp+7*\xgapd+\w+\xdec+0.5*\xcomp,-1.5*\w-\ys-0.5*\s-0.5*\w-0.5*\ys) {$\widetilde G_{M}^K$};                  
% Arrows

    \draw [<-] (2*\xcomp+3*\xgapd-\c,-0.5*\w) -- (2*\xcomp+3*\xgapd,-0.5*\w);          
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys) -- (2*\xcomp+3*\xgapd,-1.5*\w-\ys);             
    \draw [<-] (2*\xcomp+\xgapd,-2.5*\w-2*\ys) -- (2*\xcomp+3*\xgapd,-2.5*\w-2*\ys);
    \draw [<-] (2*\xcomp+\xgapd,-3.5*\w-3*\ys) -- (2*\xcomp+3*\xgapd,-3.5*\w-3*\ys);        
  
     % -----
         \draw [<-] (\xcomp+\xgapd-\xgapd,-2*\w-1.5*\ys-0.125*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.125*\s);  
         \draw [<-] (\xcomp+\xgapd-\xgapd,-2*\w-1.5*\ys-0.375*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.375*\s);    
         \draw [<-] (\xcomp+0.5*\xgapd,-2*\w-1.5*\ys-0.625*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.625*\s);               
         \draw [<-] (\xcomp+0.5*\xgapd,-2*\w-1.5*\ys-0.875*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.875*\s);  
       
  % ------      

    \draw [<-] (2*\xcomp+\xgapd,-0.5*\w-\s) -- (2*\xcomp+3*\xgapd,-0.5*\w-\s); 
    \draw [<-] (2*\xcomp+\xgapd,-1.5*\w-\ys-\s) -- (2*\xcomp+3*\xgapd,-1.5*\w-\ys-\s);
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys-\s) -- (2*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s);         
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys-\s) -- (2*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s);     
              


  % ------   
    \draw [<-] (3*\xcomp+3*\xgapd,-0.5*\w) -- (3*\xcomp+4*\xgapd,-0.5*\w); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-0.5*\w) -- (3*\xcomp+5*\xgapd+\w,-0.5*\w); 
    
    \draw [<-] (3*\xcomp+3*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys); 
    \draw [->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+5*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [<-] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+5*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [<-] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys);             
    \draw [->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+5*\xgapd+\w,-3.5*\w-3*\ys);
  % ------   
    \draw [<-] (3*\xcomp+3*\xgapd,-0.5*\w-\s) -- (3*\xcomp+4*\xgapd,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-0.5*\w-\s) -- (3*\xcomp+5*\xgapd+\w,-0.5*\w-\s); 
    
    \draw [<-] (3*\xcomp+3*\xgapd,-1.5*\w-\ys-\s) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys-\s); 
    \draw [->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-1.5*\w-\ys-\s);
        
    \draw [<-] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-2.5*\w-2*\ys-\s);
     
    \draw [<-] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys-\s);             
    \draw [->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-3.5*\w-3*\ys-\s);
% ------------

    \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec,-2.5*\w-2*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec,-2.5*\w-2*\ys);            
    \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec,-3.5*\w-3*\ys) -- (3*\xcomp+7*\xgapd+\w+\xdec,-3.5*\w-3*\ys);
    \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec,-0.5*\w-\s) -- (3*\xcomp+7*\xgapd+\w+\xdec,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec,-1.5*\w-\ys-\s) -- (3*\xcomp+7*\xgapd+\w+\xdec,-1.5*\w-\ys-\s);
    
%---------- output inverse PA (Bob)
     \draw [->] (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.125*\s) -- (3*\xcomp+7*\xgapd+\w+\xdec+2*\xcomp,-2*\w-1.5*\ys-0.125*\s);      
     \draw [->] (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.375*\s) -- (3*\xcomp+7*\xgapd+\w+\xdec+2*\xcomp,-2*\w-1.5*\ys-0.375*\s);      
     \draw [->] (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.625*\s) -- (3*\xcomp+7*\xgapd+\w+\xdec+1*\xcomp+\c,-2*\w-1.5*\ys-0.625*\s);  
      \draw [->] (3*\xcomp+7*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.875*\s) -- (3*\xcomp+7*\xgapd+\w+\xdec+1*\xcomp+\c,-2*\w-1.5*\ys-0.875*\s);           


   
   
 % Labeling
      \node at (3*\xcomp+7*\xgapd+\w+\xdec+2*\xcomp+5*\la,-2*\w-1.5*\ys-0.25*\s) {$\hat U^{KM}[\mathcal{F}_J] \equiv S_B^J$};  
      \node at (3*\xcomp+7*\xgapd+\w+\xdec+2*\xcomp+1*\la,-2*\w-1.5*\ys-0.75*\s) {$\hat U^{KM}[\mathcal{F}_J^{\setC}]$};            
      \node at (\xcomp+\xgapd-10*\la,-2*\w-1.5*\ys-0.25*\s) {$S_A^J\equiv U^{KM}[\mathcal{F}_J]$};  
      \node at (\xcomp+\xgapd-6*\la,-2*\w-1.5*\ys-0.75*\s) {$U^{KM}[\mathcal{F}_J^\setC]$};  
      
      \node at (2*\xcomp+3*\xgapd-5.5*\la,-1*\w-0.5*\ys) {$V^{L}[\mathcal{E}_K^\setC]$}; 
      \node at (2*\xcomp+3*\xgapd-5.5*\la,-3*\w-2.5*\ys) {$V^{L}[\mathcal{E}_K]$};       
      \node at (2*\xcomp+3*\xgapd-5.0*\la,-1*\w-0.5*\ys-\s) {$V^{ML}_{L+1}[\mathcal{E}_K]$}; 
      \node at (2*\xcomp+3*\xgapd-5.0*\la,-3*\w-2.5*\ys-\s) {$V^{ML}_{L+1}[\mathcal{E}_K^\setC]$};       
            
      \node at (3*\xcomp+6*\xgapd+\w+\xdec,-1*\w-0.5*\ys-\s) {$\hat V^{ML}_{L+1}[\mathcal{E}_K]$};             
      \node at (3*\xcomp+6*\xgapd+\w+\xdec,-3*\w-2.5*\ys) {$\hat V^{L}[\mathcal{E}_K]$};    
                  
  

% dashed boxes
%--------------------------------
% source
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,\ydash);      
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,-4*\w-3*\ys-\s-\ydash);     
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,\ydash) -- (3*\xcomp+4*\xgapd-\xdash,-4*\w-3*\ys-\s-\ydash);       
      \draw [dashed,gray] (3*\xcomp+4*\xgapd+\w+\xdash,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,\ydash);   
      \node at (3*\xcomp+4*\xgapd+0.5*\w,\ydash+4*\la) {\color{gray}{Source}};        
      \node at (3*\xcomp+3.5*\xgapd,\ydash+1.5*\la) {$X^N$};  
      \node at (3*\xcomp+4.5*\xgapd+\w,\ydash+1.5*\la) {$(Y^N,Z^N)$};                                     

% Tau_A
      \draw [dashed,gray] (3*\xcomp+3*\xgapd+\xdash,\ydash) -- (3*\xcomp+3*\xgapd+\xdash,-4*\w-3*\ys-\s-\ydash);  
      \draw [dashed,gray] (3*\xcomp+3*\xgapd+\xdash,\ydash) -- (\xgapd+\xcomp-\xdash,\ydash);  
      \draw [dashed,gray] (\xgapd+\xcomp-\xdash,\ydash) -- (\xgapd+\xcomp-\xdash,-0.66*\yPA-1.32*\ybs-0.66*\s);  
      \draw [dashed,gray] (\xgapd+\xcomp-\xdash,-0.66*\yPA-1.32*\ybs-0.66*\s) -- (\xgapd+\xcomp-\xdash-10*\la,-0.66*\yPA-1.32*\ybs-0.66*\s);        
      \draw [dashed,gray] (\xgapd+\xcomp-\xdash-10*\la,-4*\w-3*\ys-\s-\ydash) -- (\xgapd+\xcomp-\xdash-10*\la,-0.66*\yPA-1.32*\ybs-0.66*\s);  
      \draw [dashed,gray] (\xgapd+\xcomp-\xdash-10*\la,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+3*\xgapd+\xdash,-4*\w-3*\ys-\s-\ydash);     
      \node at (1*\xcomp+1*\xgapd,-4*\w-3*\ys-\s-\ydash-\la) {\color{gray}{$\tau_A$}};    
      
 % Tau_B
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w-\xdash,\ydash) -- (3*\xcomp+5*\xgapd+\w-\xdash,-4*\w-3*\ys-\s-\ydash);       
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w-\xdash,\ydash) -- (4*\xcomp+7*\xgapd+\w+\xdec+\xdash,\ydash);           
      \draw [dashed,gray] (4*\xcomp+7*\xgapd+\w+\xdec+\xdash,\ydash) -- (4*\xcomp+7*\xgapd+\w+\xdec+\xdash,-0.66*\yPA-1.32*\ybs-0.66*\s);          
      \draw [dashed,gray] (4*\xcomp+7*\xgapd+\w+\xdec+\xdash,-0.66*\yPA-1.32*\ybs-0.66*\s) -- (4*\xcomp+7*\xgapd+\w+\xdec+\xdash+10*\la,-0.66*\yPA-1.32*\ybs-0.66*\s);  
      \draw [dashed,gray] (4*\xcomp+7*\xgapd+\w+\xdec+\xdash+10*\la,-4*\w-3*\ys-\s-\ydash) -- (4*\xcomp+7*\xgapd+\w+\xdec+\xdash+10*\la,-0.66*\yPA-1.32*\ybs-0.66*\s);  
      \draw [dashed,gray] (4*\xcomp+7*\xgapd+\w+\xdec+\xdash+10*\la,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+5*\xgapd+\w-\xdash,-4*\w-3*\ys-\s-\ydash);  
      \node at (4.5*\xcomp+7*\xgapd+0.5*\xdec,-4*\w-3*\ys-\s-\ydash-\la) {\color{gray}{$\tau_B$}};   
                    
                    
 % additional one-way communication form Alice to Bob
 \draw [] (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,-1*\la) -- (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,+7*\la); 
 \draw [] (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,+7*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,+7*\la); 
 \draw [->] (3*\xcomp+5*\xgapd+\w+0.5*\xdec,+7*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,0);
 \node at (1*\xcomp+1.5*\xgapd+0.25*\xcomp-3.5*\la+1.5*\xcomp+2.5*\xgapd+0.5*\w+0.25*\xdec,+8.2*\la){$C_1$};  
 
 \draw [] (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,-4*\w-3*\ys-\s-2*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-4*\w-3*\ys-\s-2*\la); 
 \draw [] (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,-4*\w-3*\ys-\s+1*\la) -- (2*\xcomp+3*\xgapd+0.5*\xcomp-7*\la,-4*\w-3*\ys-\s-2*\la);  
 \draw [->] (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-4*\w-3*\ys-\s-2*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-\yblock-2*\ybs-\s);                     
 \node at (1*\xcomp+1.5*\xgapd+0.25*\xcomp-3.5*\la+1.5*\xcomp+2.5*\xgapd+0.5*\w+0.25*\xdec,-4*\w-3*\ys-\s-3.2*\la){$C_2$};                      
                  
\end{tikzpicture}


==> pcc.tex <==
\def \xcomp{1.0}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \yPA{1.75}

\def \xgapd{1.5} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\def \s{2.8} % shift for second PA block

\def \c{0.4} % frozen input length

\def \a{0.1} % antenna

\def \la{0.2} % for labeling

\def \xdec{1}

\def \xdash{0.2} %dist. dashed boxes
\def \ydash{0.2} %dist. dashed boxes

\def \xstart{0.8}


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys); 
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (\xgapd+\xcomp,-\yPA-2*\ybs-\s);
     \draw [draw] (\xgapd+\xcomp,-\yPA-2*\ybs-\s) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);
     \draw [draw] (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);     
    \node at (1.5*\xcomp+\xgapd,-1.32*\w-0.99*\ys-0.33*\yPA-0.66*\ybs-0.33*\s) {outer};
    \node at (1.5*\xcomp+\xgapd,-0.66*\w-0.495*\ys-0.66*\yPA-1.32*\ybs-0.66*\s) {$\enc$};
 %   \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-2*\la) {$G_{KM}$};   



 % IR FIRST
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs) {inner};
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs) {$\enc$};
     
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w) -- (3*\xcomp+3*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,0) -- (3*\xcomp+3*\xgapd+\w,-\w);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\W$};


 % IR SECOND
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s);
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs-\s) {inner};
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs-\s) {$\enc$};
          
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd+\w,-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w-\s) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys-\s) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s) {$\W$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s) {$\W$};

% decoder at Bob's side
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w+\xdec,0); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs);  
    \draw [draw] (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs) -- (3*\xcomp+4*\xgapd+\w+\xdec,0);  
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.33*\yblock-0.66*\ybs) {inner};         
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.66*\yblock-1.32*\ybs) {$\dec$};   
    
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\s); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\s) -- (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\s);   
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.33*\yblock-0.66*\ybs-\s) {inner};         
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.66*\yblock-1.32*\ybs-\s) {$\dec$};       
% Bob's inverse PA block   
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys);  
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys);      
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys);   
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-1.5*\w-\ys-\s-0.5*\w-0.5*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys);
    \node at (3*\xcomp+5*\xgapd+\w+\xdec+0.5*\xcomp,-1.32*\w-0.99*\ys-0.33*\yPA-0.66*\ybs-0.33*\s) {outer};    
    \node at (3*\xcomp+5*\xgapd+\w+\xdec+0.5*\xcomp,-0.66*\w-0.495*\ys-0.66*\yPA-1.32*\ybs-0.66*\s) {$\dec$};                   
% Arrows
            
    \draw [->] (2*\xcomp+\xgapd,-2.5*\w-2*\ys) -- (2*\xcomp+2*\xgapd,-2.5*\w-2*\ys);
    \draw [->] (2*\xcomp+\xgapd,-3.5*\w-3*\ys) -- (2*\xcomp+2*\xgapd,-3.5*\w-3*\ys);        
  
     % -----
         \draw [->] (\xcomp+\xgapd-\xstart,-2*\w-1.5*\ys-0.25*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.25*\s);  
         \draw [->] (\xcomp+\xgapd-\xstart,-2*\w-1.5*\ys-0.75*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.75*\s);    
     
  % ------      

    \draw [->] (2*\xcomp+\xgapd,-0.5*\w-\s) -- (2*\xcomp+2*\xgapd,-0.5*\w-\s); 
    \draw [->] (2*\xcomp+\xgapd,-1.5*\w-\ys-\s) -- (2*\xcomp+2*\xgapd,-1.5*\w-\ys-\s);     

  % ------   
    \draw [->] (3*\xcomp+2*\xgapd,-0.5*\w) -- (3*\xcomp+3*\xgapd,-0.5*\w); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-0.5*\w) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w);
    
    \draw [->] (3*\xcomp+2*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [->] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [->] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys);
  % ------   
    \draw [->] (3*\xcomp+2*\xgapd,-0.5*\w-\s) -- (3*\xcomp+3*\xgapd,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-0.5*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w-\s); 
    
    \draw [->] (3*\xcomp+2*\xgapd,-1.5*\w-\ys-\s) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys-\s);
        
    \draw [->] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys-\s);
     
    \draw [->] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys-\s);
% ------------

    \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-2.5*\w-2*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec,-2.5*\w-2*\ys);            
    \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-3.5*\w-3*\ys) -- (3*\xcomp+5*\xgapd+\w+\xdec,-3.5*\w-3*\ys);
    \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-0.5*\w-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-1.5*\w-\ys-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-1.5*\w-\ys-\s);
    
%---------- output inverse PA (Bob)
     \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.25*\s) -- (3*\xcomp+5*\xgapd+\w+\xdec+1*\xcomp+\xstart,-2*\w-1.5*\ys-0.25*\s);      
     \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec+\xcomp,-2*\w-1.5*\ys-0.75*\s) -- (3*\xcomp+5*\xgapd+\w+\xdec+1*\xcomp+\xstart,-2*\w-1.5*\ys-0.75*\s);                

 
 % Labeling
      \node at (3*\xcomp+5*\xgapd+\w+\xdec+1*\xcomp+\xstart-0.5*\la,-2*\w-1.5*\ys-0.5*\s) {$\hat M^J$};          
      \node at (\xcomp+\xgapd-\xstart+0.5*\la,-2*\w-1.5*\ys-0.5*\s) {$M^J$};  
          
      \node at (3*\xcomp+2.5*\xgapd,1*\la) {$X^N$};  
      \node at (3*\xcomp+3.5*\xgapd+\w,1*\la) {$(Y^N\!,Z^N)$};                                     

      \node at (2*\xcomp+1.5*\xgapd,-2*\w-1.5*\ys+1*\la) {$T^{M}$};
      \node at (3*\xcomp+4.5*\xgapd+\xdec+\w,-2*\w-1.5*\ys+1*\la) {$\hat T^{M}$};  
      
      \node[gray] at (3*\xcomp+3*\xgapd+0.5*\w,4.2*\la) {$C_{1}$};
      \node[gray] at (3*\xcomp+3*\xgapd+0.5*\w,-\yblock-2*\ybs-\s-3.2*\la){$C_{2}$};
                          
                    
 % additional one-way communication form Alice to Bob
 \draw [dashed,gray] (2.5*\xcomp+2*\xgapd,0) -- (2.5*\xcomp+2*\xgapd,+3*\la); 
 \draw [dashed,gray] (2.5*\xcomp+2*\xgapd,3*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,3*\la); 
 \draw [->,dashed,gray] (3*\xcomp+4*\xgapd+\w+0.5*\xdec,3*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,0); 
 
 \draw [dashed,gray] (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s) -- (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s-2*\la); 
 \draw [dashed,gray] (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s-2*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-\yblock-2*\ybs-\s-2*\la);  
 \draw [->,dashed,gray] (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-\yblock-2*\ybs-\s-2*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-\yblock-2*\ybs-\s);                     
                    
                  
\end{tikzpicture}

